MFT: Long-Term Tracking of Every Pixel

We propose MFT -- Multi-Flow dense Tracker -- a novel method for dense, pixel-level, long-term tracking. The approach exploits optical flows estimated not only between consecutive frames, but also for pairs of frames at logarithmically spaced intervals. It selects the most reliable sequence of flows on the basis of estimates of its geometric accuracy and the probability of occlusion, both provided by a pre-trained CNN. We show that MFT achieves competitive performance on the TAP-Vid benchmark, outperforming baselines by a significant margin, and tracking densely orders of magnitude faster than the state-of-the-art point-tracking methods. The method is insensitive to medium-length occlusions and it is robustified by estimating flow with respect to the reference frame, which reduces drift.

==> figures/1d_chain.tex <==
\begin{tikzpicture}%[show background grid]
  \tikzset{dot/.style={fill=black,circle}}

  \node [font=\footnotesize, rotate=90] at (-0.5, 1.5) {{\it point y-coordinate}};
  \node [font=\footnotesize] at (3.5, -0.5) {{\it frame}};
  \foreach \x in {0,1,...,7}
  {
    \draw (\x,0) -- (\x,3.5);
    \node [font=\footnotesize] at (\x,-0.25){\#\x};
  }

  \node[inner sep=0pt] (0) at (0, 3) {};
  \node[inner sep=0pt] (1) at (1, 2.5) {};
  \node[inner sep=0pt] (2) at (2, 2) {};
  \node[inner sep=0pt] (3) at (3, 0.8) {};
  \node[inner sep=0pt] (4) at (4, 0.4) {};
  \node[inner sep=0pt] (5) at (5, 2) {};
  \node[inner sep=0pt] (6) at (6, 1.2) {};
  \node[inner sep=0pt] (7) at (7, 2) {};
  \node[inner sep=0pt] (7_direct) at (7, 2.5) {};

  \node[inner sep=0pt] (7_D1) at (7, 1.1) {};
  \node[inner sep=0pt] (7_D2) at (7, 1.4) {};
  \node[inner sep=0pt] (7_D4) at (7, 0.4) {};

  \draw (0) node [rectangle,fill, inner sep=2pt] {};
  \draw (1) node [circle, fill=white, draw=black, inner sep=1.5pt] {};
  \draw (2) node [circle, fill=white, draw=black, inner sep=1.5pt] {};
  \draw (3) node [circle, fill=white, draw=black, inner sep=1.5pt] {};
  \draw (4) node [circle, fill=white, draw=black, inner sep=1.5pt] {};
  \draw (5) node [circle, fill=white, draw=black, inner sep=1.5pt] {};
  \draw (6) node [circle, fill=white, draw=black, inner sep=1.5pt] {};
  \draw [->] (0) edge [draw=black!40,dashed,bend left=10] (3);
  \draw [->] (0) edge [draw=black!40,dashed,bend left=10] (5);
  \draw [->] (0) edge [draw=black!40,dashed,bend left=10] (6);
  
  \draw [->] (0) edge [bend left=10] node [below, sloped, font=\footnotesize] {$\Delta = \infty$} (7_direct);
  \draw [->] (6) edge node [below, sloped, font=\footnotesize] {$\Delta = 1$} (7_D1);
  \draw [->] (5) edge [bend left=10] node [below, sloped, font=\footnotesize] {$\Delta = 2$} (7_D2);
  \draw [->] (3) edge [bend left=10] node [below, sloped, font=\footnotesize] {$\Delta = 4$} (7_D4);
  \draw (7_D2) node [circle,fill, inner sep=1.5pt] {};
\end{tikzpicture}

==> figures/chaining.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chaining.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540.82310954bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13103388)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chaining.pdf}}%
    \put(0.18269977,0.11132579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\#$0$\end{tabular}}}}%
    \put(0.37407468,0.11132579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\#$t-\Delta_1$\end{tabular}}}}%
    \put(0.60705271,0.11132575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\#$t-\Delta_2$\end{tabular}}}}%
    \put(0.88440799,0.11132579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\#$t$\end{tabular}}}}%
    \put(0.08253049,0.08000312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scircled{4} $\indexat{\bar{\mat{F}}_{\ft{0}{(t-\Delta_2)}}}{\bluedot}$\end{tabular}}}}%
    \put(0.24168335,0.00907249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{myred}\scircled{2}} $\sampleat{\mat{F}_{\ft{(t-\Delta_1)}{t}}}{\bluedot}$\end{tabular}}}}%
    \put(0.49729741,0.04286733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{myred}\scircled{5}} $\sampleat{\mat{F}_{\ft{(t-\Delta_2)}{t}}}{\bluedot}$\end{tabular}}}}%
    \put(0.73836625,0.02057834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scircled{3}=\scircled{1} + \scircled{2}$\end{tabular}}}}%
    \put(0.76648511,0.10565466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scircled{6}=\scircled{4}+\scircled{5}$\end{tabular}}}}%
    \put(0.01863218,0.03646559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scircled{1} $\indexat{\bar{\mat{F}}_{\ft{0}{(t-\Delta_1)}}}{\bluedot}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/sintel/sintel_tikz.tex <==
\begin{tikzpicture}
   
    \node[anchor=south west,inner sep=0] at (0,1.8) {
        \includegraphics[width=0.49\linewidth]{figures/sintel/frame_0030.jpg}
        \includegraphics[width=0.49\linewidth]{figures/sintel/frame_0031.jpg}};
    
    \draw[blue,ultra thick] (2.8,3.3) rectangle (1.75,2.8);
    \draw[blue,ultra thick] (4.1+2.8,3.3) rectangle (4.1+1.75,2.8);
    
    \draw[blue,thick] (2.8,3.3) -- (4.07,1.75-0.03);
    \draw[blue,thick] (1.75,3.3) -- (0.02,1.75-0.03);
    \draw[blue,thick] (4.1+2.8,3.3) -- (4.17+4.08,1.75-0.03);
    \draw[blue,thick] (4.1+1.75,3.3) -- (4.18+0.00,1.75-0.03);
    % \draw[red,ultra thick] (4.1+2.8,3.3) -- (4.1+1.75,2.8);

    \node[anchor=south west,inner sep=0] at (0,0) {
        \includegraphics[trim=15cm 9cm 12cm 2.5cm, clip=true, width=0.49\linewidth]{figures/sintel/frame_0030.jpg}
        \includegraphics[trim=15cm 9cm 12cm 2.5cm, clip=true, width=0.49\linewidth]{figures/sintel/frame_0031.jpg}
    };

    \draw[-latex,red,ultra thick] (2.15,1) arc (103:77:10cm);

\end{tikzpicture}

==> figures/video_editing.tex <==
\setlength{\lewidth}{0.32\linewidth}
\begin{overpic}[width=\lewidth]{AR/camel/00000000.jpg}
     \put (1,50) {\color{white} \textbf{frame 0}}
\end{overpic}
\begin{overpic}[width=\lewidth]{AR/camel/00000044.jpg}
     \put (1,50) {\color{white} \textbf{frame 44}}
\end{overpic}
\begin{overpic}[width=\lewidth]{AR/camel/00000089.jpg}
     \put (1,50) {\color{white} \textbf{frame 89}}
\end{overpic}

\begin{overpic}[width=\lewidth]{AR/03fe6115d4/00000000.jpg}
     \put (1,50) {\color{black} \textbf{frame 0}}
\end{overpic}
\begin{overpic}[width=\lewidth]{AR/03fe6115d4/00000048.jpg}
     \put (1,50) {\color{black} \textbf{frame 48}}
\end{overpic}
\begin{overpic}[width=\lewidth]{AR/03fe6115d4/00000095.jpg}
     \put (1,50) {\color{black} \textbf{frame 95}}
\end{overpic}

\begin{overpic}[width=\lewidth]{AR/india/00000000.jpg}
     \put (1,50) {\color{white} \textbf{frame 0}}
\end{overpic}
\begin{overpic}[width=\lewidth]{AR/india/00000040.jpg}
     \put (1,50) {\color{white} \textbf{frame 40}}
\end{overpic}
\begin{overpic}[width=\lewidth]{AR/india/00000080.jpg}
     \put (1,50) {\color{white} \textbf{frame 80}}
\end{overpic}
